Non-perturbative gluodynamics of high energy heavy-ion collisions

The dynamics of low-x partons in the transverse plane of a high-energy nuclear collision is classical, and therefore admits a fully non--perturbative numerical treatment. We report results of a recent study estimating the initial energy density in the central region of a collision. Preliminary estimates of the number of gluons per unit rapidity, and the initial transverse momentum distribution of gluons, are also provided.

==> (inline-0) <==
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1269.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,252){\makebox(0,0)[r]{0.1}}
\put(1269.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,382){\makebox(0,0)[r]{0.2}}
\put(1269.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,511){\makebox(0,0)[r]{0.3}}
\put(1269.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,641){\makebox(0,0)[r]{0.4}}
\put(1269.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,770){\makebox(0,0)[r]{0.5}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){3}}
\put(387.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,82){\makebox(0,0){6}}
\put(612.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(838,82){\makebox(0,0){9}}
\put(838.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,82){\makebox(0,0){12}}
\put(1063.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,82){\makebox(0,0){15}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{271.735pt}{0.400pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(161.0,770.0){\rule[-0.200pt]{271.735pt}{0.400pt}}
\put(40,446){\makebox(0,0){\Large${{\varepsilon\tau}\over{(g^2\mu)^3}}$}}
\put(725,21){\makebox(0,0){\Large $g^2\mu\tau$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(154.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(156.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(156.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,480.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(159.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,524.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(162.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(174.0,555.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(164.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(164.0,564.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,579.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(167.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,596.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(170.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,609.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(172.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,620.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(175.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,638.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(183.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,647.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(191.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,653.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(204.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(204.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(227.0,656.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(217.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,657.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(231.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,658.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(244.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,671.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,658.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(257.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,660.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(311.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,663.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(364.0,663.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(427.0,672.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(417.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,677.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(470.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,680.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(523.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,681.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(576.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,683.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(630.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(683.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(683.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(736.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(789.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(789.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(852.0,686.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(842.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(842.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(895.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,685.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(949.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1012.0,683.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1002.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1002.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1065.0,683.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1055.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1118.0,682.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1108.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1108.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1171.0,681.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1161.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1161.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,679.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1214.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(164,325){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(166,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(169,483){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(172,528){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(174,559){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(177,583){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(180,601){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(182,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(185,625){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(193,644){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(201,653){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(214,660){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(227,662){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(241,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(267,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(374,670){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,680){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,685){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(533,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(799,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(905,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(959,693){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1012,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1065,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1118,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1171,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1224,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1214.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(169.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(159.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(159.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,357.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(167.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(167.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(185.0,398.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(175.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(193.0,416.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(183.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(183.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(209.0,422.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(199.0,422.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,417.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(215.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(215.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(257.0,409.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(247.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(247.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,405.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(321.0,402.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(311.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,400.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(342.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,397.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(374.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,394.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(438.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(438.0,403.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(512.0,391.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(502.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(502.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,389.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(566.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,387.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(630.0,387.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(703.0,386.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(693.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(693.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,385.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(757.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,385.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(821.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,384.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(885.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(885.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(959.0,384.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(949.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1022.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1012.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1012.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1086.0,383.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1076.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1076.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1150.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1140.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1140.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1204.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1204.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1268.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0){$+$}}
\put(169,282){\makebox(0,0){$+$}}
\put(177,361){\makebox(0,0){$+$}}
\put(185,403){\makebox(0,0){$+$}}
\put(193,422){\makebox(0,0){$+$}}
\put(209,427){\makebox(0,0){$+$}}
\put(225,422){\makebox(0,0){$+$}}
\put(257,414){\makebox(0,0){$+$}}
\put(289,410){\makebox(0,0){$+$}}
\put(321,407){\makebox(0,0){$+$}}
\put(352,404){\makebox(0,0){$+$}}
\put(384,402){\makebox(0,0){$+$}}
\put(448,398){\makebox(0,0){$+$}}
\put(512,395){\makebox(0,0){$+$}}
\put(576,393){\makebox(0,0){$+$}}
\put(640,392){\makebox(0,0){$+$}}
\put(703,391){\makebox(0,0){$+$}}
\put(767,390){\makebox(0,0){$+$}}
\put(831,389){\makebox(0,0){$+$}}
\put(895,388){\makebox(0,0){$+$}}
\put(959,388){\makebox(0,0){$+$}}
\put(1022,388){\makebox(0,0){$+$}}
\put(1086,387){\makebox(0,0){$+$}}
\put(1150,387){\makebox(0,0){$+$}}
\put(1214,387){\makebox(0,0){$+$}}
\put(1278,387){\makebox(0,0){$+$}}
\put(1268.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,448.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(170.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,503.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(188.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(188.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(217.0,490.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(207.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(207.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(235.0,477.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(225.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(225.0,489.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(273.0,465.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(263.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,457.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(300.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,446.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(374.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,439.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(449.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,435.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(523.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(608.0,432.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(598.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,430.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,428.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(747.0,438.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(831.0,428.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(821.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(821.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,427.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(895.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(895.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(970.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1054.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1044.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1119.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1203.0,426.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1193.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1278.0,425.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1268.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(180,454){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(198,510){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(217,496){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(235,483){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(273,470){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(310,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(384,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,444){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(533,439){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(682,435){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,433){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(905,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1054,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1129,431){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1203,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1278,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1268.0,435.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,426){\usebox{\plotpoint}}
\put(161,424.17){\rule{2.300pt}{0.400pt}}
\multiput(161.00,425.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(172,422.67){\rule{2.891pt}{0.400pt}}
\multiput(172.00,423.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(184,421.17){\rule{2.300pt}{0.400pt}}
\multiput(184.00,422.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(195,419.17){\rule{2.500pt}{0.400pt}}
\multiput(195.00,420.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(207,417.67){\rule{2.650pt}{0.400pt}}
\multiput(207.00,418.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(218,416.17){\rule{2.300pt}{0.400pt}}
\multiput(218.00,417.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(229,414.67){\rule{2.891pt}{0.400pt}}
\multiput(229.00,415.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(241,413.67){\rule{2.650pt}{0.400pt}}
\multiput(241.00,414.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(252,412.17){\rule{2.500pt}{0.400pt}}
\multiput(252.00,413.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(264,410.67){\rule{2.650pt}{0.400pt}}
\multiput(264.00,411.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(275,409.67){\rule{2.650pt}{0.400pt}}
\multiput(275.00,410.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(286,408.67){\rule{2.891pt}{0.400pt}}
\multiput(286.00,409.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(298,407.67){\rule{2.650pt}{0.400pt}}
\multiput(298.00,408.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(309,406.67){\rule{2.891pt}{0.400pt}}
\multiput(309.00,407.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(321,405.67){\rule{2.650pt}{0.400pt}}
\multiput(321.00,406.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(332,404.67){\rule{2.650pt}{0.400pt}}
\multiput(332.00,405.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(343,403.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,404.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355,402.67){\rule{2.650pt}{0.400pt}}
\multiput(355.00,403.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(366,401.67){\rule{2.650pt}{0.400pt}}
\multiput(366.00,402.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(389,400.67){\rule{2.650pt}{0.400pt}}
\multiput(389.00,401.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(400,399.67){\rule{2.891pt}{0.400pt}}
\multiput(400.00,400.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(377.0,402.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(423,398.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,399.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434,397.67){\rule{2.891pt}{0.400pt}}
\multiput(434.00,398.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(412.0,400.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(457,396.67){\rule{2.891pt}{0.400pt}}
\multiput(457.00,397.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(446.0,398.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(480,395.67){\rule{2.650pt}{0.400pt}}
\multiput(480.00,396.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(469.0,397.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(503,394.67){\rule{2.650pt}{0.400pt}}
\multiput(503.00,395.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(491.0,396.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,393.67){\rule{2.650pt}{0.400pt}}
\multiput(537.00,394.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(514.0,395.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(571,392.67){\rule{2.891pt}{0.400pt}}
\multiput(571.00,393.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(548.0,394.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(605,391.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,392.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(583.0,393.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(651,390.67){\rule{2.650pt}{0.400pt}}
\multiput(651.00,391.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(617.0,392.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(697,389.67){\rule{2.650pt}{0.400pt}}
\multiput(697.00,390.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(662.0,391.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(776,388.67){\rule{2.891pt}{0.400pt}}
\multiput(776.00,389.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(708.0,390.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(879,387.67){\rule{2.650pt}{0.400pt}}
\multiput(879.00,388.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(788.0,389.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1061,386.67){\rule{2.891pt}{0.400pt}}
\multiput(1061.00,387.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(890.0,388.0){\rule[-0.200pt]{41.194pt}{0.400pt}}
\put(1073.0,387.0){\rule[-0.200pt]{52.034pt}{0.400pt}}
\put(161,496){\usebox{\plotpoint}}
\multiput(161.00,494.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(161.00,495.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(172.00,491.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(172.00,492.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(184.00,487.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(184.00,488.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(195.00,484.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(195.00,485.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(207.00,481.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(207.00,482.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(218.00,478.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(218.00,479.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(229.00,475.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(229.00,476.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(241,472.17){\rule{2.300pt}{0.400pt}}
\multiput(241.00,473.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(252.00,470.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(252.00,471.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(264,467.17){\rule{2.300pt}{0.400pt}}
\multiput(264.00,468.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(275,465.17){\rule{2.300pt}{0.400pt}}
\multiput(275.00,466.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(286,463.17){\rule{2.500pt}{0.400pt}}
\multiput(286.00,464.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(298,461.17){\rule{2.300pt}{0.400pt}}
\multiput(298.00,462.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(309,459.67){\rule{2.891pt}{0.400pt}}
\multiput(309.00,460.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(321,458.17){\rule{2.300pt}{0.400pt}}
\multiput(321.00,459.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(332,456.17){\rule{2.300pt}{0.400pt}}
\multiput(332.00,457.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(343,454.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,455.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(355,453.17){\rule{2.300pt}{0.400pt}}
\multiput(355.00,454.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(366,451.67){\rule{2.650pt}{0.400pt}}
\multiput(366.00,452.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(377,450.67){\rule{2.891pt}{0.400pt}}
\multiput(377.00,451.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(389,449.67){\rule{2.650pt}{0.400pt}}
\multiput(389.00,450.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(400,448.67){\rule{2.891pt}{0.400pt}}
\multiput(400.00,449.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(412,447.17){\rule{2.300pt}{0.400pt}}
\multiput(412.00,448.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(423,445.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,446.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(446,444.67){\rule{2.650pt}{0.400pt}}
\multiput(446.00,445.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(457,443.67){\rule{2.891pt}{0.400pt}}
\multiput(457.00,444.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(469,442.67){\rule{2.650pt}{0.400pt}}
\multiput(469.00,443.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(480,441.67){\rule{2.650pt}{0.400pt}}
\multiput(480.00,442.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434.0,446.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(503,440.67){\rule{2.650pt}{0.400pt}}
\multiput(503.00,441.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(514,439.67){\rule{2.891pt}{0.400pt}}
\multiput(514.00,440.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(491.0,442.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,438.67){\rule{2.650pt}{0.400pt}}
\multiput(537.00,439.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(526.0,440.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(560,437.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,438.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(548.0,439.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(583,436.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,437.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(571.0,438.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(605,435.67){\rule{2.891pt}{0.400pt}}
\multiput(605.00,436.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(594.0,437.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(640,434.67){\rule{2.650pt}{0.400pt}}
\multiput(640.00,435.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(617.0,436.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(674,433.67){\rule{2.650pt}{0.400pt}}
\multiput(674.00,434.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(651.0,435.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(719,432.67){\rule{2.891pt}{0.400pt}}
\multiput(719.00,433.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(685.0,434.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(776,431.67){\rule{2.891pt}{0.400pt}}
\multiput(776.00,432.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(731.0,433.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(856,430.67){\rule{2.650pt}{0.400pt}}
\multiput(856.00,431.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(788.0,432.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1004,429.67){\rule{2.891pt}{0.400pt}}
\multiput(1004.00,430.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(867.0,431.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(1016.0,430.0){\rule[-0.200pt]{65.766pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{0.0001}}
\put(1269.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,162.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,240.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,252){\makebox(0,0)[r]{0.001}}
\put(1269.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,343.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,369.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,382){\makebox(0,0)[r]{0.01}}
\put(1269.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,421.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,472.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,499.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{0.1}}
\put(1269.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,550.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,641){\makebox(0,0)[r]{1}}
\put(1269.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,680.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,680.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,770){\makebox(0,0)[r]{10}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435,82){\makebox(0,0){2}}
\put(435.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,82){\makebox(0,0){4}}
\put(648.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,82){\makebox(0,0){6}}
\put(862.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075,82){\makebox(0,0){8}}
\put(1075.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,82){\makebox(0,0){10}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{257.281pt}{0.400pt}}
\put(1289.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(221.0,770.0){\rule[-0.200pt]{257.281pt}{0.400pt}}
\put(40,446){\makebox(0,0){\Large $n(k_\perp)$}}
\put(755,21){\makebox(0,0){\Large ${k_\perp\over{g^2\mu}}$}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{155.862pt}}
\put(221.0,732.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(211.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(232.0,730.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(244.0,696.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(234.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,665.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(245.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(266.0,643.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(256.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,630.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(267.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(267.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(289.0,614.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(279.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,604.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(290.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(290.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(311.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(301.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(301.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,582.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(313.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(313.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,575.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(324.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(324.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,565.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(335.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(347.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(347.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(368.0,551.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(358.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(358.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,543.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(369.0,543.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,537.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(380.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(380.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(402.0,529.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(392.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,515.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(414.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,504.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(426.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(426.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,501.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(437.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458.0,494.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(448.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(469.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(459.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,478.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(471.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(492.0,473.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503.0,468.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,460.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(505.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(526.0,452.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(516.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(516.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537.0,445.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(527.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,436.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(538.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(538.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(550.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(232,731){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(244,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(255,667){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,645){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(277,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(289,616){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(300,606){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,594){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(323,584){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,577){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,567){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(357,560){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,553){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,544){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,539){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,531){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(413,524){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,517){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(436,505){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(447,503){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(458,496){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,480){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,475){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(503,470){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(515,462){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,454){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(537,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(548,438){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(560,434){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,762.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(211.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(259.0,654.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(249.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(249.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,597.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(287.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,560.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(325.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,529.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(363.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(411.0,502.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.0,502.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(401.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(449.0,477.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(439.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(439.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(487.0,454.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(477.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,430.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,407.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(552.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(600.0,388.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(590.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(638.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(628.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,370.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(666.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(704.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,318.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(780.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(780.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(866.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(856.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(856.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(904.0,259.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(894.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(894.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942.0,247.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(932.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(980.0,235.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(970.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(970.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,224.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1008.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1008.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1056.0,214.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1046.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1046.0,217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1094.0,203.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1084.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1084.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132.0,194.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1122.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1170.0,189.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1160.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1160.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1207.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1197.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1197.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1245.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1235.0,169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1235.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1283.0,162.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1273.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,766){\makebox(0,0){$+$}}
\put(259,656){\makebox(0,0){$+$}}
\put(297,599){\makebox(0,0){$+$}}
\put(335,561){\makebox(0,0){$+$}}
\put(373,531){\makebox(0,0){$+$}}
\put(411,504){\makebox(0,0){$+$}}
\put(449,479){\makebox(0,0){$+$}}
\put(487,456){\makebox(0,0){$+$}}
\put(525,432){\makebox(0,0){$+$}}
\put(562,409){\makebox(0,0){$+$}}
\put(600,390){\makebox(0,0){$+$}}
\put(638,368){\makebox(0,0){$+$}}
\put(676,354){\makebox(0,0){$+$}}
\put(714,335){\makebox(0,0){$+$}}
\put(752,319){\makebox(0,0){$+$}}
\put(790,301){\makebox(0,0){$+$}}
\put(828,289){\makebox(0,0){$+$}}
\put(866,275){\makebox(0,0){$+$}}
\put(904,261){\makebox(0,0){$+$}}
\put(942,249){\makebox(0,0){$+$}}
\put(980,237){\makebox(0,0){$+$}}
\put(1018,226){\makebox(0,0){$+$}}
\put(1056,216){\makebox(0,0){$+$}}
\put(1094,204){\makebox(0,0){$+$}}
\put(1132,196){\makebox(0,0){$+$}}
\put(1170,190){\makebox(0,0){$+$}}
\put(1207,179){\makebox(0,0){$+$}}
\put(1245,170){\makebox(0,0){$+$}}
\put(1283,163){\makebox(0,0){$+$}}
\put(1273.0,165.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(301.59,764.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(300.17,767.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(307.58,747.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(306.17,749.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(318.58,719.81)(0.492,-1.156){19}{\rule{0.118pt}{1.009pt}}
\multiput(317.17,721.91)(11.000,-22.906){2}{\rule{0.400pt}{0.505pt}}
\multiput(329.58,695.11)(0.492,-1.062){19}{\rule{0.118pt}{0.936pt}}
\multiput(328.17,697.06)(11.000,-21.057){2}{\rule{0.400pt}{0.468pt}}
\multiput(340.58,672.26)(0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(339.17,674.13)(10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(350.58,652.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(349.17,654.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(361.58,633.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(360.17,635.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(372.58,616.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(371.17,617.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(383.58,599.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(382.17,600.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(394.58,584.09)(0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(393.17,585.55)(10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(404.58,569.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(403.17,570.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(415.58,556.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(414.17,557.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(426.58,543.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(425.17,544.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(437.58,531.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(436.17,532.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(448.58,519.76)(0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(447.17,520.88)(10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(458.00,509.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(458.00,510.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(469.00,498.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(469.00,499.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(480.00,488.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(480.00,489.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(491.00,478.93)(0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(491.00,479.17)(8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(501.00,469.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(501.00,470.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(512.00,460.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(512.00,461.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(523.00,451.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(523.00,452.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(534.00,442.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(534.00,443.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(545.00,434.93)(0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(545.00,435.17)(8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(555.00,426.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(555.00,427.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(566.00,419.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(566.00,420.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(577.00,411.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(577.00,412.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(588.00,404.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(588.00,405.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(599.00,397.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(599.00,398.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(609.00,391.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(609.00,392.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(620.00,384.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(620.00,385.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(631.00,378.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(631.00,379.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(642.00,371.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(642.00,372.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(653.00,365.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(653.00,366.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(663.00,360.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(663.00,361.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(674.00,354.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(674.00,355.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(685.00,348.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(685.00,349.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(696.00,343.93)(0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(696.00,344.17)(8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(706.00,337.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(706.00,338.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(717.00,332.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(717.00,333.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(728.00,327.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(728.00,328.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(739.00,322.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(739.00,323.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(750.00,317.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(750.00,318.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(760.00,312.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(760.00,313.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(771.00,308.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(771.00,309.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(782.00,303.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(782.00,304.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(793.00,299.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(793.00,300.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(804.00,294.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(804.00,295.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(814.00,290.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(814.00,291.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(825.00,286.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(825.00,287.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(836.00,281.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(836.00,282.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(847.00,277.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(847.00,278.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(857.00,273.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(857.00,274.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(868.00,269.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(868.00,270.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(879.00,265.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(879.00,266.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(890.00,262.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(890.00,263.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(901.00,258.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(901.00,259.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(911.00,254.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(911.00,255.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(922.00,251.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(922.00,252.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(933.00,247.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(933.00,248.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(944.00,244.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(944.00,245.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(955.00,240.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(955.00,241.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(965.00,237.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(965.00,238.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(976.00,234.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(976.00,235.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(987.00,230.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(987.00,231.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(998.00,227.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(998.00,228.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1009.00,224.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1009.00,225.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1019.00,221.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1019.00,222.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1030.00,218.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1030.00,219.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1041.00,215.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1041.00,216.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1052.00,212.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1052.00,213.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1062.00,209.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1062.00,210.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1073.00,206.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1073.00,207.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1084.00,203.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1084.00,204.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1095,200.17){\rule{2.300pt}{0.400pt}}
\multiput(1095.00,201.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1106.00,198.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1106.00,199.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1116.00,195.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1116.00,196.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1127,192.17){\rule{2.300pt}{0.400pt}}
\multiput(1127.00,193.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1138.00,190.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1138.00,191.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1149.00,187.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1149.00,188.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1160,184.17){\rule{2.100pt}{0.400pt}}
\multiput(1160.00,185.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1170.00,182.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1170.00,183.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1181,179.17){\rule{2.300pt}{0.400pt}}
\multiput(1181.00,180.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1192,177.17){\rule{2.300pt}{0.400pt}}
\multiput(1192.00,178.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1203.00,175.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1203.00,176.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1213,172.17){\rule{2.300pt}{0.400pt}}
\multiput(1213.00,173.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1224,170.17){\rule{2.300pt}{0.400pt}}
\multiput(1224.00,171.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1235.00,168.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1235.00,169.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1246,165.17){\rule{2.300pt}{0.400pt}}
\multiput(1246.00,166.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1257,163.17){\rule{2.100pt}{0.400pt}}
\multiput(1257.00,164.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1267,161.17){\rule{2.300pt}{0.400pt}}
\multiput(1267.00,162.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(1278.00,159.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1278.00,160.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\end{picture}
